Wavelet-Based Extraction of Transient Noise in Gravitational-Wave Interferometers using a Saliency-Guided Learning Architecture

Gravitational-wave interferometers exhibit a wide variety of short-duration non-Gaussian transients, commonly referred to as glitches, that complicate the detection of astrophysical signals, bias parameter estimation, and detector characterisation. Existing machine-learning approaches classify glitch morphologies but do not provide a complete mechanism to segment and extract these disturbances from the strain data. We introduce a wavelet-based, saliency-guided framework for the supervised extraction of transient noise. Candidates are first pre-tagged using Uniform Manifold Approximation and Projection, which is also used as a diagnostic of the learned representations. A traditional learning model operating on Continuous Wavelet Transform spectrograms then identifies relevant time-frequency regions through saliency maps. These saliency patterns are transferred to an invertible multiresolution representation via the Discrete Wavelet Transform, where adaptive coefficient masking enables exact reconstruction of both glitch-only and glitch-suppressed waveforms. We demonstrate effective extraction across several representative glitch families, including 'Whistle' and 'Scattered-Light' transients, and show robustness in challenging regimes such as low signal-to-noise events and partially overlapping structures, where classical thresholding or band-limited filtering methods typically fail or introduce leakage. The proposed framework offers an interpretable and computationally efficient approach to transient-noise extraction, establishing a foundation for scalable applications to larger glitch catalogs and future observing runs.

==> tkz-figure/data-augmentation.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fit}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    node distance=4mm and 6mm,
    block/.style={
        draw,
        rounded corners=3pt,
        align=center,
        minimum height=8mm,
        text width=2.6cm,
        fill=white,
        font=\small
    },
    arrow/.style={-Latex, thick},
    title/.style={font=\bfseries\small}
]

\node[title] (t1) {(a) Training vs Validation};

\node[block, below=of t1.west, anchor=west, yshift=-8mm] (a1) {Spectrogram};
\node[block, right=of a1] (b1) {Random Clipping\\$E \sim \mathcal U(5,25)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% BRANCHES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Training branch (top)
\node[block, right=of b1] (c11) 
{Random Dilation\\$z \sim \mathcal U(1,8)$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% RECOMBINATION
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[block, right=of c11] (d11) {Normalisation\\$[0,1]$};
\node[block, right=of d11] (e11) {Transformed\\Spectrogram};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ARROWS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[arrow] (a1) -- (b1) -- (c11) -- (d11) -- (e11);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[title, below=2.5cm of t1.west, anchor=west] (t3) {(b) Inferences and Test};

% First inference

\node[block, below=of t3.west, anchor=west, yshift=-10mm] (a3) {Spectrogram};
\node[block, above right=-3mm and 5mm of a3] (b3) {Fixed Clippings\\$E=E_{\rm avg}$};

\node[block, right=of b3] (c3) {$4$ Fixed Dilations\\$z=1,2,4,8$};

% bloc empilé
\node[block, right=of c3] (d3) {Normalisation\\$[0,1]$};

\node[block, right=of d3] (e3) {4 Transformed\\Spectrograms};

\draw[arrow] (a3)|-(b3)--(c3)--(d3)--(e3);

% Second inference

\node[block, below right=-3mm and 5mm of a3] (b4) {Fixed Clippings\\$E=3, 8, 13, 18, 23$};
%\draw[arrow] ;

\node[block, right=of b4] (c4) {Fixed Dilation\\$z=z_{\rm opti}$};

% bloc empilé
\node[block, right=of c4] (d4) {Normalisation\\$[0,1]$};

\node[block, right=of d4] (e4) {5 Transformed\\Spectrograms};

\draw[arrow](a3.south) |- (b4)--(c4)--(d4)--(e4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Background boxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Reference coordinates\input{sections/tikz-schemes/data-augmentation}

\begin{scope}[on background layer]

\coordinate (LeftEdge)  at ($(a1.west)+(-5mm,0)$);
\coordinate (RightEdge) at ($(e11.east)+(5mm,0)$);

\coordinate (Top1) at ($(t1.north)+(0,-1mm)$);
\coordinate (Bot1) at ($(c11.south)+(0,-1mm)$);
\node[draw=blue!50, fill=blue!5, rounded corners=6pt,
      fit=(LeftEdge|-Top1)(RightEdge|-Bot1),
      inner sep=6pt] {};

%\coordinate (Top2) at ($(t2.north)+(0,-1mm)$);
%\coordinate (Bot2) at ($(e2.south)+(0,+1mm)$);
%\node[draw=green!50!black, fill=green!5, rounded corners=6pt,
%      fit=(LeftEdge|-Top2)(RightEdge|-Bot2),
%      inner sep=6pt] {};

\coordinate (Top3) at ($(t3.north)+(0,-1mm)$);
\coordinate (Bot3) at ($(e4.south)+(0,-1mm)$);
\node[draw=red!50!black, fill=red!5, rounded corners=6pt,
      fit=(LeftEdge|-Top3)(RightEdge|-Bot3),
      inner sep=6pt] {};
\end{scope}

\end{tikzpicture}
\end{document}


==> tkz-figure/one-event-workflow.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}[standalone]
\usepackage{graphicx}
\usetikzlibrary{positioning,arrows.meta, fit}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[
    >=Latex,
    bigblock/.style={
        draw,
        fill=blue!15,
        minimum width=2.5cm,
        minimum height=1.2cm,
        rounded corners=4pt,
        align=center
    },
    smallblock/.style={
        draw,
        fill=green!15,
        minimum width=1.2cm,
        minimum height=0.8cm,
        rounded corners=2pt,
        align=center,
        font=\small
    },
    img/.style={
        draw,
        fill=gray!20,
        minimum width=2cm,
        minimum height=2cm,
        align=center
    },
    squareimg/.style={
        draw,
        fill=orange!20,
        minimum width=1.5cm,
        minimum height=1.5cm,
        align=center,
        font=\small
    },
    modelcircle/.style={
    draw,
    circle,
    fill=red!20,
    minimum size=10mm,
    align=center,
    font=\small
    }
]

% ======================
% Central part
% ======================

\node[img, inner sep=0pt] (input) at (0,0) {\includegraphics[width=45mm, height=45mm]{images/fig3-input.pdf}};

%\node[bigblock, minimum width=45mm,  right=30mm of input] (masking) {Masking};

\node[smallblock, right=55mm of input] (dwt) {DWT};

\node[smallblock, right=20mm of dwt] (idwt) {$\mathrm{DWT}^{-1}$};

\usetikzlibrary{calc}
\node[
    draw,
    circle,
    minimum size=7mm,
    inner sep=0pt,
    fill=white,
    line width=0.8pt,
    inner sep=0pt,
] (denoisepoint)
at ($(dwt.east)!0.5!(idwt.west)$) {};


% Dessin de la croix interne
\draw[line width=0.8pt]
(denoisepoint.center) ++(-2.2mm,-2.2mm) -- ++(4.4mm,4.4mm);

\draw[line width=0.8pt]
(denoisepoint.center) ++(-2.2mm,2.2mm) -- ++(4.4mm,-4.4mm);

\node[img, right=10mm of idwt, inner sep=0pt] (output) {\includegraphics[width=45mm, height=45mm]{images/fig3-clean.pdf}};

% Flèches principales
\draw[->, thick] (input.east) -- coordinate[pos=0.16] (splitpoint) (dwt.west);

\draw[-, thick] (dwt.east) --  (denoisepoint);
\draw[->, thick] (denoisepoint) -- coordinate[pos=0.35] (seconddenoisepoint) (idwt.west);
\draw[->, thick] (idwt.east) -- (output.west);

% ======================
% Lower part
% ======================
\node[modelcircle, below=5mm of splitpoint] (resnet) {Inferences};

\node[squareimg, below=6mm of resnet, inner sep=0pt] (cam) {\includegraphics[width=45mm, height=45mm]{images/fig3-cam.pdf}};

\node[bigblock, minimum width=45mm, minimum height=35mm] (masking) at ($(denoisepoint |- cam)+(15mm,0)$) {\parbox[t][50mm][t]{100mm}{\centering Masking}};

\usetikzlibrary{calc}
\node[squareimg, inner sep=0pt] (thresh) at ($(masking.center) + (-24mm,0)$) {\includegraphics[width=42mm, height=42mm]{images/fig3-thresh-2.pdf}};

\node[squareimg, inner sep=0pt] (mask) at ($(masking.center) + (24mm, 0)$) {\includegraphics[width=42mm, height=42mm]{images/fig3-mask.pdf}};


% ======================
% Connexions
% ======================

% Input to CAM
\draw[->, thick] (splitpoint) -- (resnet.north);

\draw[->, thick] (resnet.south) -- (cam.north);

% CAM to Masking
\draw[->, thick] (cam.east) -- (masking.west);

\draw[->, thick] (thresh.east) -- (mask.west);

\draw[->, thick] ($(masking.north)+(-15mm, 0)$) -- (denoisepoint.south);

% ======================
% Upper part above=20mm of dwt
% ======================
\coordinate (left)  at (input.north west);
\coordinate (right) at (output.north east);
\node[img,
      minimum width=180mm,
      minimum height=75mm,
      inner sep=0pt,
      above=20mm of dwt,
      xshift=-0mm] (topimg){\includegraphics[width=180mm,height=75mm]{images/fig3-topimg.pdf}};
      
\draw[-, dashed] (seconddenoisepoint) -- (seconddenoisepoint |- topimg.south);

% ======================
% Labels a) b) c) d)
% ======================

% a) au-dessus de input
\node[anchor=south] at ([xshift=3mm]input.north west) {\textbf{(a)}};

% b) à gauche du coin supérieur gauche de cam
\node[anchor=east] at ([yshift=-3mm]cam.north west) {\textbf{(b)}};

% c) au-dessus du coin supérieur droit de masking
\node[anchor=south] at ([xshift=3mm]masking.north west) {\textbf{(c)}};

% d) à droite du coin supérieur droit de topimg
\node[anchor=east] at ([yshift=-3mm]topimg.north west) {\textbf{(d)}};

\node[anchor=east] at ([yshift=-3mm]output.north west) {\textbf{(e)}};

\end{tikzpicture}

\end{document}


==> tkz-figure/workflow-global.tex <==
\documentclass[border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, backgrounds, fit, arrows.meta}

\begin{document}
\begin{tikzpicture}[
    >=Latex,
    bigblock/.style={
        draw,
        fill=blue!15,
        minimum width=2.5cm,
        minimum height=1.2cm,
        rounded corners=4pt,
        align=center
    },
    smallblock/.style={
        draw,
        fill=gray!15,
        minimum width=1.2cm,
        minimum height=0.8cm,
        rounded corners=2pt,
        align=center,
        font=\small
    },
    roundblock/.style={
        draw,
        fill=gray!15,
        minimum width=1.2cm,
        minimum height=0.8cm,
        rounded corners=10pt,
        align=center,
        font=\small
    },
    img/.style={
        draw,
        fill=gray!20,
        minimum width=1cm,
        minimum height=1cm,
        align=center
    },
    squareimg/.style={
        draw,
        fill=orange!20,
        minimum width=1.5cm,
        minimum height=1.5cm,
        align=center,
        font=\small
    },
    modelcircle/.style={
    draw,
    circle,
    fill=red!20,
    minimum size=10mm,
    align=center,
    font=\small
    }
]

\node[img] (dataset) at (0,0) {Dataset};

\node[img, right=10mm of dataset.east, fill=yellow!20] (golddata) at (0,0) {Golden Dataset};
\draw[->, thick] (dataset) -- (golddata);

\node[smallblock, right=10mm of golddata.east] (preproc1) {Preprocess};
\draw[->, thick] (golddata) -- (preproc1);

\node[smallblock, right=10mm of preproc1.east] (pretag) {Pretagging};
\draw[->, thick] (preproc1) -- (pretag);

\node[bigblock, right=10mm of pretag.east, align=left] (training) {\textbf{(a)} \textbf{Training}\\- Clipping augmentation\\- Dilation augmentation\\- Validation \& Test};
\draw[->, thick] (pretag) -- (training);

\node[smallblock, below=16mm of golddata.center] (preproc2) {Preprocess};
\draw[->, thick] (dataset) |- (preproc2);

\node[bigblock, right=10mm of preproc2, align=left, fill=red!20] (class) {\textbf{(b)} \textbf{Classification}\\-Inference, CAM, Bounding \\Box, Contouring};
\draw[->, thick] (preproc2) -- (class);

\node[roundblock, below=16mm of training.center] (mask) {Mask};
\coordinate (midpoint) at ($(training.center)!0.5!(class.center)$);
\draw[->, thick] (training.south) |- (midpoint) -|(class.north);
\draw[->, thick] (class) -- (mask);

\node[roundblock, below=16mm of preproc2.center] (timeseries) {TimeSeries};
\draw[->, thick] (dataset) |- (timeseries);

\node[bigblock, below=14mm of class.center, align=left, fill=green!20] (substract) {\textbf{(c)} \textbf{Glitch Substraction}\\- DWT, Masking, $\mathrm{DWT}^-1$};
\coordinate (midpoint2) at ($(mask.center)!0.5!(substract.center)$);
\draw[->, thick] (timeseries) -- (substract);
\draw[->, thick] (mask.south) |- (midpoint2) -| (substract.north);

\node[roundblock, below=16mm of mask.center] (output) {Glitch TimeSeries};
\draw[->, thick] (substract) -- (output);

\end{tikzpicture}
\end{document}
